Equality of Effort via Algorithmic Recourse

This paper proposes a method for measuring fairness through equality of effort by applying algorithmic recourse through minimal interventions. Equality of effort is a property that can be quantified at both the individual and the group level. It answers the counterfactual question: what is the minimal cost for a protected individual or the average minimal cost for a protected group of individuals to reverse the outcome computed by an automated system? Algorithmic recourse increases the flexibility and applicability of the notion of equal effort: it overcomes its previous limitations by reconciling multiple treatment variables, introducing feasibility and plausibility constraints, and integrating the actual relative costs of interventions. We extend the existing definition of equality of effort and present an algorithm for its assessment via algorithmic recourse. We validate our approach both on synthetic data and on the German credit dataset.

==> figures/avg_cost_by_quantile_whole_dataset_alpha_2.0_s_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average cost},
ymin=0.5, ymax=1.59,
ytick style={color=black}
]
\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,1.33960080901535)
--(axis cs:0.05,1.20583637653571)
--(axis cs:0.1,1.18301715329447)
--(axis cs:0.15,1.1710769045353)
--(axis cs:0.2,1.16502033371821)
--(axis cs:0.25,1.16495180860202)
--(axis cs:0.3,1.17115484136965)
--(axis cs:0.4,1.19128406667655)
--(axis cs:0.5,1.22321158332685)
--(axis cs:0.6,1.2585235579894)
--(axis cs:0.7,1.29130459993948)
--(axis cs:0.8,1.31712729864155)
--(axis cs:0.9,1.33698519186426)
--(axis cs:1,1.35936289281524)
--(axis cs:1,1.35936289281524)
--(axis cs:1,1.35936289281524)
--(axis cs:0.9,1.34184620344837)
--(axis cs:0.8,1.32599796238328)
--(axis cs:0.7,1.30546779819252)
--(axis cs:0.6,1.27884667053212)
--(axis cs:0.5,1.2510537731342)
--(axis cs:0.4,1.22959535228565)
--(axis cs:0.3,1.22585636170412)
--(axis cs:0.25,1.23088352110885)
--(axis cs:0.2,1.24392181515395)
--(axis cs:0.15,1.26503964902162)
--(axis cs:0.1,1.29433851605223)
--(axis cs:0.05,1.33960080901535)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,1.08834388540761)
--(axis cs:0.05,0.954579452927966)
--(axis cs:0.1,0.861244305708876)
--(axis cs:0.15,0.784151123574301)
--(axis cs:0.2,0.727958070775583)
--(axis cs:0.25,0.683797285741809)
--(axis cs:0.3,0.658722161231777)
--(axis cs:0.4,0.639606793010579)
--(axis cs:0.5,0.645626209411984)
--(axis cs:0.6,0.655975671859081)
--(axis cs:0.7,0.668422581854497)
--(axis cs:0.8,0.671556379673286)
--(axis cs:0.9,0.669579824747305)
--(axis cs:1,0.668174116001126)
--(axis cs:1,0.668174116001126)
--(axis cs:1,0.668174116001126)
--(axis cs:0.9,0.674440836331416)
--(axis cs:0.8,0.68042704341502)
--(axis cs:0.7,0.682585780107535)
--(axis cs:0.6,0.676298784401802)
--(axis cs:0.5,0.673468399219339)
--(axis cs:0.4,0.677918078619676)
--(axis cs:0.3,0.713423681566254)
--(axis cs:0.25,0.749728998248633)
--(axis cs:0.2,0.806859552211329)
--(axis cs:0.15,0.878113868060615)
--(axis cs:0.1,0.972565668466643)
--(axis cs:0.05,1.08834388540761)
--cycle;

\addplot [very thick , magenta, dashed]
table {%
0.0499999523162842 1.27271854877472
0.100000023841858 1.23867785930634
0.149999976158142 1.21805822849274
0.200000047683716 1.20447111129761
0.25 1.19791769981384
0.299999952316284 1.19850564002991
0.399999976158142 1.21043968200684
0.5 1.23713266849518
0.600000023841858 1.26868510246277
0.700000047683716 1.29838621616364
0.799999952316284 1.32156264781952
0.899999976158142 1.33941566944122
1 1.35936284065247
};
\addlegendentry{average cost for $I^+$}
\addplot [very thick , blue, dotted]
table {%
0.0499999523162842 1.02146172523499
0.100000023841858 0.916904926300049
0.149999976158142 0.831132411956787
0.200000047683716 0.767408847808838
0.25 0.716763138771057
0.299999952316284 0.686072945594788
0.399999976158142 0.658762454986572
0.5 0.659547328948975
0.600000023841858 0.666137218475342
0.700000047683716 0.675504207611084
0.799999952316284 0.675991773605347
1 0.668174028396606
};
\addlegendentry{average cost for $I^-$}
\end{axis}

\end{tikzpicture}


==> figures/avg_cost_by_quantile_whole_dataset_alpha_2.0_s_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average cost},
ymin=0.5, ymax=1.59,
ytick style={color=black},
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,0.700637659196685)
--(axis cs:0.05,0.571715915681059)
--(axis cs:0.1,0.577517021304802)
--(axis cs:0.15,0.587575461542808)
--(axis cs:0.2,0.601676181126035)
--(axis cs:0.25,0.614631122875579)
--(axis cs:0.3,0.624478947196823)
--(axis cs:0.4,0.641578892626844)
--(axis cs:0.5,0.656335544469753)
--(axis cs:0.6,0.668796143595466)
--(axis cs:0.7,0.676333564942113)
--(axis cs:0.8,0.68294101082251)
--(axis cs:0.9,0.680987642343176)
--(axis cs:1,0.680457458585043)
--(axis cs:1,0.680457458585043)
--(axis cs:1,0.680457458585043)
--(axis cs:0.9,0.683900133755413)
--(axis cs:0.8,0.686662539421232)
--(axis cs:0.7,0.6835841945263)
--(axis cs:0.6,0.67720899013921)
--(axis cs:0.5,0.669983251008574)
--(axis cs:0.4,0.659033015148938)
--(axis cs:0.3,0.650472021923464)
--(axis cs:0.25,0.649322155074211)
--(axis cs:0.2,0.647187055459722)
--(axis cs:0.15,0.651812237036215)
--(axis cs:0.1,0.664836583867382)
--(axis cs:0.05,0.700637659196685)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,0.840925346980546)
--(axis cs:0.05,0.712003603464919)
--(axis cs:0.1,0.812492096653977)
--(axis cs:0.15,0.883946281318555)
--(axis cs:0.2,0.944909536634559)
--(axis cs:0.25,0.99707534473298)
--(axis cs:0.3,1.04551144335318)
--(axis cs:0.4,1.11184729408521)
--(axis cs:0.5,1.17063332782205)
--(axis cs:0.6,1.22551401348944)
--(axis cs:0.7,1.26760845246966)
--(axis cs:0.8,1.29334467602076)
--(axis cs:0.9,1.31588762101996)
--(axis cs:1,1.35645874944751)
--(axis cs:1,1.35645874944751)
--(axis cs:1,1.35645874944751)
--(axis cs:0.9,1.3188001124322)
--(axis cs:0.8,1.29706620461949)
--(axis cs:0.7,1.27485908205384)
--(axis cs:0.6,1.23392686003318)
--(axis cs:0.5,1.18428103436087)
--(axis cs:0.4,1.1293014166073)
--(axis cs:0.3,1.07150451807982)
--(axis cs:0.25,1.03176637693161)
--(axis cs:0.2,0.990420410968245)
--(axis cs:0.15,0.948183056811962)
--(axis cs:0.1,0.899811659216557)
--(axis cs:0.05,0.840925346980546)
--cycle;

\addplot [very thick , blue, dotted]
table {%
0.0499999523162842 0.636176824569702
0.100000023841858 0.621176719665527
0.149999976158142 0.619693875312805
0.200000047683716 0.624431610107422
0.25 0.63197660446167
0.299999952316284 0.637475490570068
0.5 0.663159370422363
0.600000023841858 0.673002481460571
0.700000047683716 0.679958820343018
0.799999952316284 0.684801816940308
0.899999976158142 0.682443857192993
1 0.680457472801208
};
\addlegendentry{average cost for $I^+$}
\addplot [very thick , magenta, dashed]
table {%
0.0499999523162842 0.776464462280273
0.100000023841858 0.856151819229126
0.149999976158142 0.916064739227295
0.200000047683716 0.967664957046509
0.25 1.01442086696625
0.299999952316284 1.05850803852081
0.399999976158142 1.12057435512543
0.5 1.17745721340179
0.600000023841858 1.22972047328949
0.700000047683716 1.27123379707336
0.799999952316284 1.29520547389984
0.899999976158142 1.31734383106232
1 1.35645878314972
};
\addlegendentry{average cost for $I^-$}
\end{axis}

\end{tikzpicture}


==> figures/avg_cost_by_quantile_whole_dataset_german_credit_s_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average cost},
ymin=0.3, ymax=3.3,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3}
]
\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,2.74703574635031)
--(axis cs:0.05,2.47550664947872)
--(axis cs:0.1,2.10989025575218)
--(axis cs:0.15,1.84711264960305)
--(axis cs:0.2,1.61221101839359)
--(axis cs:0.25,1.41919226233789)
--(axis cs:0.3,1.31915466779722)
--(axis cs:0.4,1.16167136276826)
--(axis cs:0.5,1.07963071301713)
--(axis cs:0.6,1.0722913304229)
--(axis cs:0.7,1.04338313849483)
--(axis cs:0.8,1.04120922864959)
--(axis cs:0.9,1.14068826051441)
--(axis cs:1,1.31489395879095)
--(axis cs:1,1.31489395879095)
--(axis cs:1,1.31489395879095)
--(axis cs:0.9,1.18361233635702)
--(axis cs:0.8,1.10761384732647)
--(axis cs:0.7,1.11334844265096)
--(axis cs:0.6,1.14875694400778)
--(axis cs:0.5,1.17320842494136)
--(axis cs:0.4,1.27838232824864)
--(axis cs:0.3,1.46628821876723)
--(axis cs:0.25,1.58508463092365)
--(axis cs:0.2,1.79711578447529)
--(axis cs:0.15,2.05213215178969)
--(axis cs:0.1,2.35390274865251)
--(axis cs:0.05,2.74703574635031)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,0.775557220427901)
--(axis cs:0.05,0.504028123556311)
--(axis cs:0.1,0.499933589069327)
--(axis cs:0.15,0.555826077002714)
--(axis cs:0.2,0.552499021488032)
--(axis cs:0.25,0.545503331350605)
--(axis cs:0.3,0.549328367268907)
--(axis cs:0.4,0.554837435726945)
--(axis cs:0.5,0.554398607162569)
--(axis cs:0.6,0.568003833817373)
--(axis cs:0.7,0.550840103414677)
--(axis cs:0.8,0.540850892226704)
--(axis cs:0.9,0.660685400300609)
--(axis cs:1,0.991092837860336)
--(axis cs:1,0.991092837860336)
--(axis cs:1,0.991092837860336)
--(axis cs:0.9,0.703609476143214)
--(axis cs:0.8,0.607255510903586)
--(axis cs:0.7,0.620805407570808)
--(axis cs:0.6,0.644469447402251)
--(axis cs:0.5,0.647976319086797)
--(axis cs:0.4,0.671548401207331)
--(axis cs:0.3,0.69646191823892)
--(axis cs:0.25,0.71139569993637)
--(axis cs:0.2,0.737403787569737)
--(axis cs:0.15,0.760845579189345)
--(axis cs:0.1,0.74394608196966)
--(axis cs:0.05,0.775557220427901)
--cycle;

\addplot [very thick , magenta, dashed]
table {%
0.0499999523162842 2.61127114295959
0.100000023841858 2.23189640045166
0.149999976158142 1.94962239265442
0.200000047683716 1.70466339588165
0.25 1.50213849544525
0.299999952316284 1.39272141456604
0.399999976158142 1.22002685070038
0.5 1.12641954421997
0.600000023841858 1.11052417755127
0.700000047683716 1.07836580276489
0.799999952316284 1.0744115114212
0.899999976158142 1.16215026378632
1 1.31489396095276
};
\addlegendentry{average cost for $I^+$}
\addplot [very thick , blue, dotted]
table {%
0.0499999523162842 0.639792680740356
0.100000023841858 0.621939897537231
0.149999976158142 0.65833580493927
0.200000047683716 0.644951343536377
0.25 0.628449440002441
0.299999952316284 0.622895121574402
0.399999976158142 0.613192915916443
0.5 0.601187467575073
0.600000023841858 0.606236696243286
0.700000047683716 0.585822820663452
0.799999952316284 0.574053287506104
0.899999976158142 0.68214750289917
1 0.991092920303345
};
\addlegendentry{average cost for $I^-$}
\end{axis}

\end{tikzpicture}


==> figures/avg_cost_by_quantile_whole_dataset_german_credit_s_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average cost},
ymin=0.3, ymax=3.3,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,0.873009129677756)
--(axis cs:0.05,0.712425285580891)
--(axis cs:0.1,0.815274038845563)
--(axis cs:0.15,0.870287352659259)
--(axis cs:0.2,0.896425509074948)
--(axis cs:0.25,0.917771916376466)
--(axis cs:0.3,0.93872036362308)
--(axis cs:0.4,0.963517771773459)
--(axis cs:0.5,0.978214272936713)
--(axis cs:0.6,0.983505895806424)
--(axis cs:0.7,0.995510203130441)
--(axis cs:0.8,1.00257295403202)
--(axis cs:0.9,1.00829365229319)
--(axis cs:1,1.01310591091885)
--(axis cs:1,1.01310591091885)
--(axis cs:1,1.01310591091885)
--(axis cs:0.9,1.01264510491702)
--(axis cs:0.8,1.01299974013918)
--(axis cs:0.7,1.01086217287826)
--(axis cs:0.6,1.00720670002279)
--(axis cs:0.5,1.00529136997475)
--(axis cs:0.4,0.999648438369483)
--(axis cs:0.3,0.983321601317061)
--(axis cs:0.25,0.970011098475368)
--(axis cs:0.2,0.956844571058814)
--(axis cs:0.15,0.935799085450014)
--(axis cs:0.1,0.904818875530732)
--(axis cs:0.05,0.873009129677756)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,3.16347634980594)
--(axis cs:0.05,3.00289250570908)
--(axis cs:0.1,2.79520252413967)
--(axis cs:0.15,2.50834534534658)
--(axis cs:0.2,2.24252950695469)
--(axis cs:0.25,2.03919493245008)
--(axis cs:0.3,1.85223862793974)
--(axis cs:0.4,1.57744628486292)
--(axis cs:0.5,1.42463774002012)
--(axis cs:0.6,1.35381043643582)
--(axis cs:0.7,1.31937834921803)
--(axis cs:0.8,1.30220558824296)
--(axis cs:0.9,1.3040204453831)
--(axis cs:1,1.30968669487525)
--(axis cs:1,1.30968669487525)
--(axis cs:1,1.30968669487525)
--(axis cs:0.9,1.30837189800693)
--(axis cs:0.8,1.31263237435013)
--(axis cs:0.7,1.33473031896585)
--(axis cs:0.6,1.37751124065218)
--(axis cs:0.5,1.45171483705816)
--(axis cs:0.4,1.61357695145894)
--(axis cs:0.3,1.89683986563372)
--(axis cs:0.25,2.09143411454898)
--(axis cs:0.2,2.30294856893856)
--(axis cs:0.15,2.57385707813733)
--(axis cs:0.1,2.88474736082484)
--(axis cs:0.05,3.16347634980594)
--cycle;

\addplot [very thick , blue, dotted]
table {%
0.0499999523162842 0.792717218399048
0.100000023841858 0.86004638671875
0.149999976158142 0.903043270111084
0.200000047683716 0.926635026931763
0.299999952316284 0.961020946502686
0.399999976158142 0.981583118438721
0.5 0.991752862930298
0.600000023841858 0.995356321334839
0.700000047683716 1.00318622589111
0.799999952316284 1.00778639316559
1 1.01310586929321
};
\addlegendentry{average cost for $I^+$}
\addplot [very thick , magenta, dashed]
table {%
0.0499999523162842 3.08318448066711
0.100000023841858 2.83997488021851
0.149999976158142 2.5411012172699
0.200000047683716 2.27273893356323
0.25 2.06531453132629
0.299999952316284 1.87453925609589
0.399999976158142 1.59551167488098
0.5 1.43817627429962
0.600000023841858 1.36566078662872
0.700000047683716 1.32705438137054
0.799999952316284 1.30741894245148
0.899999976158142 1.30619621276855
1 1.3096866607666
};
\addlegendentry{average cost for $I^-$}
\end{axis}

\end{tikzpicture}


==> figures/avg_ratio_cost_by_quantile_synthetic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{aquamarine128254179}{RGB}{128,254,179}
\definecolor{coral25512665}{RGB}{255,126,65}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1270255}{RGB}{127,0,255}
\definecolor{dodgerblue43126246}{RGB}{43,126,246}
\definecolor{khaki212220127}{RGB}{212,220,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red}{RGB}{255,0,0}
\definecolor{turquoise42220220}{RGB}{42,220,220}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACR},
ymin=0.892766175506776, ymax=3.12512072009885,
ytick style={color=black}
]
\path [fill=darkviolet1270255, fill opacity=0.1]
(axis cs:0.05,1.0434843946755)
--(axis cs:0.05,0.994236836624598)
--(axis cs:0.1,1.01875562805671)
--(axis cs:0.15,1.02586415640192)
--(axis cs:0.2,1.03305026836342)
--(axis cs:0.25,1.0347354993501)
--(axis cs:0.3,1.03851355024771)
--(axis cs:0.4,1.04107501649785)
--(axis cs:0.5,1.04236973371355)
--(axis cs:0.6,1.04172219791613)
--(axis cs:0.7,1.04243739417708)
--(axis cs:0.8,1.04628788253242)
--(axis cs:0.9,1.06327964563502)
--(axis cs:1,1.07079403384143)
--(axis cs:1,1.07079403384143)
--(axis cs:1,1.07079403384143)
--(axis cs:0.9,1.06691728590276)
--(axis cs:0.8,1.05257054493551)
--(axis cs:0.7,1.05342625562206)
--(axis cs:0.6,1.05521536055386)
--(axis cs:0.5,1.06004167157375)
--(axis cs:0.4,1.06328605451139)
--(axis cs:0.3,1.06178365600045)
--(axis cs:0.25,1.05889264387376)
--(axis cs:0.2,1.05962279219343)
--(axis cs:0.15,1.05601637758881)
--(axis cs:0.1,1.05307190803315)
--(axis cs:0.05,1.0434843946755)
--cycle;

\path [fill=dodgerblue43126246, fill opacity=0.1]
(axis cs:0.05,1.05221054321488)
--(axis cs:0.05,1.01233576887947)
--(axis cs:0.1,1.03537042159085)
--(axis cs:0.15,1.05228353471774)
--(axis cs:0.2,1.06929795548048)
--(axis cs:0.25,1.08803477277817)
--(axis cs:0.3,1.10075324770385)
--(axis cs:0.4,1.11432266137959)
--(axis cs:0.5,1.11758087982019)
--(axis cs:0.6,1.12151804759366)
--(axis cs:0.7,1.12682781337673)
--(axis cs:0.8,1.13179752858815)
--(axis cs:0.9,1.14557432583635)
--(axis cs:1,1.15952629270473)
--(axis cs:1,1.15952629270473)
--(axis cs:1,1.15952629270473)
--(axis cs:0.9,1.15085903025075)
--(axis cs:0.8,1.1420789142219)
--(axis cs:0.7,1.13877089546447)
--(axis cs:0.6,1.13730759736358)
--(axis cs:0.5,1.13541747004485)
--(axis cs:0.4,1.13446399394994)
--(axis cs:0.3,1.12279377929572)
--(axis cs:0.25,1.11218569913642)
--(axis cs:0.2,1.09813708631353)
--(axis cs:0.15,1.08338490315521)
--(axis cs:0.1,1.06960868961444)
--(axis cs:0.05,1.05221054321488)
--cycle;

\path [fill=turquoise42220220, fill opacity=0.1]
(axis cs:0.05,1.1717144852681)
--(axis cs:0.05,1.1242021117424)
--(axis cs:0.1,1.16461041951086)
--(axis cs:0.15,1.20039770876892)
--(axis cs:0.2,1.22695203773326)
--(axis cs:0.25,1.2550232684863)
--(axis cs:0.3,1.27745671654766)
--(axis cs:0.4,1.31206160315966)
--(axis cs:0.5,1.34142933711647)
--(axis cs:0.6,1.36086231251276)
--(axis cs:0.7,1.37365091399112)
--(axis cs:0.8,1.38424464756517)
--(axis cs:0.9,1.39267458495457)
--(axis cs:1,1.42206337034325)
--(axis cs:1,1.42206337034325)
--(axis cs:1,1.42206337034325)
--(axis cs:0.9,1.40046926780391)
--(axis cs:0.8,1.3957530594692)
--(axis cs:0.7,1.38784887695611)
--(axis cs:0.6,1.37916849832599)
--(axis cs:0.5,1.3630529704872)
--(axis cs:0.4,1.33714906551425)
--(axis cs:0.3,1.30374654082313)
--(axis cs:0.25,1.28169806564279)
--(axis cs:0.2,1.2555495428512)
--(axis cs:0.15,1.23181723872703)
--(axis cs:0.1,1.20521753341393)
--(axis cs:0.05,1.1717144852681)
--cycle;

\path [fill=aquamarine128254179, fill opacity=0.1]
(axis cs:0.05,1.12299597428295)
--(axis cs:0.05,1.07903034803291)
--(axis cs:0.1,1.1451774855051)
--(axis cs:0.15,1.19506695241549)
--(axis cs:0.2,1.25047840484397)
--(axis cs:0.25,1.29244902453002)
--(axis cs:0.3,1.32716254311966)
--(axis cs:0.4,1.37684316995688)
--(axis cs:0.5,1.408644956781)
--(axis cs:0.6,1.44230943119759)
--(axis cs:0.7,1.45671766186555)
--(axis cs:0.8,1.48035513624491)
--(axis cs:0.9,1.49838211782349)
--(axis cs:1,1.52166947421444)
--(axis cs:1,1.52166947421444)
--(axis cs:1,1.52166947421444)
--(axis cs:0.9,1.50639590386348)
--(axis cs:0.8,1.49070975940252)
--(axis cs:0.7,1.47222213636261)
--(axis cs:0.6,1.4591049820298)
--(axis cs:0.5,1.43191476319604)
--(axis cs:0.4,1.40633586490492)
--(axis cs:0.3,1.35722790528749)
--(axis cs:0.25,1.31978689608693)
--(axis cs:0.2,1.27449761624409)
--(axis cs:0.15,1.21930791868458)
--(axis cs:0.1,1.17242652999874)
--(axis cs:0.05,1.12299597428295)
--cycle;

\path [fill=khaki212220127, fill opacity=0.1]
(axis cs:0.05,1.31788475644011)
--(axis cs:0.05,1.25368973083174)
--(axis cs:0.1,1.36834235736418)
--(axis cs:0.15,1.47598605876051)
--(axis cs:0.2,1.55992589298326)
--(axis cs:0.25,1.64936933969901)
--(axis cs:0.3,1.71733118960727)
--(axis cs:0.4,1.80986630642501)
--(axis cs:0.5,1.85589798787764)
--(axis cs:0.6,1.89095256087883)
--(axis cs:0.7,1.91207135699114)
--(axis cs:0.8,1.94805503118078)
--(axis cs:0.9,1.98898738088853)
--(axis cs:1,2.0344441071)
--(axis cs:1,2.0344441071)
--(axis cs:1,2.0344441071)
--(axis cs:0.9,1.99838232121172)
--(axis cs:0.8,1.96371774763878)
--(axis cs:0.7,1.9336722790595)
--(axis cs:0.6,1.91668975001062)
--(axis cs:0.5,1.88896982421809)
--(axis cs:0.4,1.84994364262536)
--(axis cs:0.3,1.75794120475575)
--(axis cs:0.25,1.68962248162261)
--(axis cs:0.2,1.6025972191469)
--(axis cs:0.15,1.52502856651388)
--(axis cs:0.1,1.4171906057434)
--(axis cs:0.05,1.31788475644011)
--cycle;

\path [fill=coral25512665, fill opacity=0.1]
(axis cs:0.05,1.45836117687239)
--(axis cs:0.05,1.35211704573903)
--(axis cs:0.1,1.46713656753632)
--(axis cs:0.15,1.56945169286069)
--(axis cs:0.2,1.68700310071825)
--(axis cs:0.25,1.78464548648328)
--(axis cs:0.3,1.87150063581034)
--(axis cs:0.4,1.9726534237482)
--(axis cs:0.5,2.04320728869666)
--(axis cs:0.6,2.13189807859555)
--(axis cs:0.7,2.20066831966348)
--(axis cs:0.8,2.24455626858747)
--(axis cs:0.9,2.3497551489569)
--(axis cs:1,2.40055194313823)
--(axis cs:1,2.40055194313823)
--(axis cs:1,2.40055194313823)
--(axis cs:0.9,2.36145265776319)
--(axis cs:0.8,2.2739328297168)
--(axis cs:0.7,2.23385838087491)
--(axis cs:0.6,2.17075773102193)
--(axis cs:0.5,2.0919799883863)
--(axis cs:0.4,2.02929456565513)
--(axis cs:0.3,1.93921889784421)
--(axis cs:0.25,1.85684720420961)
--(axis cs:0.2,1.76597408092554)
--(axis cs:0.15,1.64365001037071)
--(axis cs:0.1,1.57782861606304)
--(axis cs:0.05,1.45836117687239)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0.05,1.76454222306686)
--(axis cs:0.05,1.50429525445572)
--(axis cs:0.1,1.73216091737937)
--(axis cs:0.15,1.6870186240207)
--(axis cs:0.2,1.83115378190944)
--(axis cs:0.25,2.05396166807189)
--(axis cs:0.3,2.26452012693219)
--(axis cs:0.4,2.52768479262462)
--(axis cs:0.5,2.65327000098389)
--(axis cs:0.6,2.77699528766955)
--(axis cs:0.7,2.87148919329874)
--(axis cs:0.8,2.87901359710104)
--(axis cs:0.9,2.9601370905966)
--(axis cs:1,3.02365005898103)
--(axis cs:1,3.02365005898103)
--(axis cs:1,3.02365005898103)
--(axis cs:0.9,2.97115393790093)
--(axis cs:0.8,2.90326823070959)
--(axis cs:0.7,2.90103434230787)
--(axis cs:0.6,2.82234599490307)
--(axis cs:0.5,2.71616916079041)
--(axis cs:0.4,2.60595924916005)
--(axis cs:0.3,2.34846400785097)
--(axis cs:0.25,2.14813226777839)
--(axis cs:0.2,1.92805944000227)
--(axis cs:0.15,1.90568061457551)
--(axis cs:0.1,2.07033602875814)
--(axis cs:0.05,1.76454222306686)
--cycle;

\addplot [semithick, darkviolet1270255, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.0499999523162842 1.01886057853699
0.100000023841858 1.0359138250351
0.149999976158142 1.040940284729
0.200000047683716 1.0463365316391
0.25 1.04681408405304
0.299999952316284 1.05014860630035
0.399999976158142 1.05218052864075
0.5 1.05120575428009
0.600000023841858 1.04846882820129
0.700000047683716 1.04793179035187
0.799999952316284 1.04942917823792
0.899999976158142 1.06509852409363
1 1.0707939863205
};
\addlegendentry{0.0}
\addplot [semithick, dodgerblue43126246, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.0499999523162842 1.03227317333221
0.100000023841858 1.05248951911926
0.149999976158142 1.06783425807953
0.200000047683716 1.0837174654007
0.25 1.10011029243469
0.299999952316284 1.11177349090576
0.399999976158142 1.12439334392548
0.5 1.12649917602539
0.600000023841858 1.1294127702713
0.700000047683716 1.13279938697815
0.799999952316284 1.13693821430206
0.899999976158142 1.14821672439575
1 1.15952634811401
};
\addlegendentry{0.5}
\addplot [semithick, turquoise42220220, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0499999523162842 1.14795827865601
0.100000023841858 1.18491399288177
0.149999976158142 1.21610748767853
0.200000047683716 1.24125075340271
0.25 1.26836061477661
0.299999952316284 1.29060161113739
0.399999976158142 1.32460534572601
0.5 1.35224115848541
0.600000023841858 1.37001538276672
0.700000047683716 1.38074994087219
0.799999952316284 1.38999891281128
0.899999976158142 1.39657187461853
1 1.42206335067749
};
\addlegendentry{1.0}
\addplot [semithick, aquamarine128254179, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0.0499999523162842 1.10101318359375
0.100000023841858 1.1588020324707
0.149999976158142 1.20718741416931
0.200000047683716 1.26248800754547
0.25 1.30611801147461
0.299999952316284 1.34219527244568
0.399999976158142 1.39158952236176
0.5 1.42027986049652
0.600000023841858 1.45070719718933
0.700000047683716 1.46446990966797
0.799999952316284 1.48553240299225
0.899999976158142 1.5023889541626
1 1.52166950702667
};
\addlegendentry{1.5}
\addplot [semithick, khaki212220127, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0.0499999523162842 1.28578722476959
0.100000023841858 1.39276647567749
0.149999976158142 1.50050735473633
0.200000047683716 1.58126151561737
0.25 1.66949594020844
0.299999952316284 1.73763620853424
0.399999976158142 1.82990503311157
0.5 1.87243390083313
0.600000023841858 1.9038211107254
0.700000047683716 1.92287182807922
0.799999952316284 1.95588636398315
0.899999976158142 1.99368488788605
1 2.03444409370422
};
\addlegendentry{2.0}
\addplot [semithick, coral25512665, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.0499999523162842 1.40523910522461
0.100000023841858 1.5224826335907
0.149999976158142 1.60655081272125
0.200000047683716 1.72648859024048
0.25 1.82074630260468
0.299999952316284 1.90535974502563
0.399999976158142 2.00097393989563
0.5 2.06759357452393
0.600000023841858 2.15132784843445
0.700000047683716 2.2172634601593
0.799999952316284 2.25924444198608
0.899999976158142 2.35560393333435
1 2.40055203437805
};
\addlegendentry{2.5}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.0499999523162842 1.63441872596741
0.100000023841858 1.90124845504761
0.149999976158142 1.79634964466095
0.200000047683716 1.87960660457611
0.25 2.10104703903198
0.299999952316284 2.30649209022522
0.399999976158142 2.56682205200195
0.5 2.68471956253052
0.600000023841858 2.79967069625854
0.700000047683716 2.88626170158386
0.799999952316284 2.89114093780518
0.899999976158142 2.96564555168152
1 3.02365016937256
};
\addlegendentry{3.0}
\end{axis}

\end{tikzpicture}


==> figures/avg_ratio_cost_by_quantile_whole_dataset_alpha_2.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACR},
ymin=0.4, ymax=2.1,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=lightgray204
}
]
\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,1.31788475644011)
--(axis cs:0.05,1.25368973083174)
--(axis cs:0.1,1.36834235736418)
--(axis cs:0.15,1.47598605876051)
--(axis cs:0.2,1.55992589298326)
--(axis cs:0.25,1.64936933969901)
--(axis cs:0.3,1.71733118960727)
--(axis cs:0.4,1.80986630642501)
--(axis cs:0.5,1.85589798787765)
--(axis cs:0.6,1.89095256087883)
--(axis cs:0.7,1.91207135699114)
--(axis cs:0.8,1.94805503118078)
--(axis cs:0.9,1.98898738088853)
--(axis cs:1,2.03444410710002)
--(axis cs:1,2.03444410710002)
--(axis cs:1,2.03444410710002)
--(axis cs:0.9,1.99838232121172)
--(axis cs:0.8,1.96371774763878)
--(axis cs:0.7,1.9336722790595)
--(axis cs:0.6,1.91668975001062)
--(axis cs:0.5,1.88896982421809)
--(axis cs:0.4,1.84994364262537)
--(axis cs:0.3,1.75794120475575)
--(axis cs:0.25,1.68962248162261)
--(axis cs:0.2,1.60259721914691)
--(axis cs:0.15,1.52502856651388)
--(axis cs:0.1,1.4171906057434)
--(axis cs:0.05,1.31788475644011)
--cycle;

\addplot [very thick, magenta, dashed]
table {%
0.0499999523162842 1.28578722476959
0.100000023841858 1.39276647567749
0.149999976158142 1.50050735473633
0.200000047683716 1.58126151561737
0.25 1.66949594020844
0.299999952316284 1.73763620853424
0.399999976158142 1.82990503311157
0.5 1.87243390083313
0.600000023841858 1.9038211107254
0.700000047683716 1.92287182807922
0.799999952316284 1.95588636398315
0.899999976158142 1.99368488788605
1 2.03444409370422
};
\addlegendentry{protected group ($S=s_0$)}

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,0.827824383277586)
--(axis cs:0.05,0.777660846353262)
--(axis cs:0.1,0.715717437344095)
--(axis cs:0.15,0.676677709295682)
--(axis cs:0.2,0.648934687929701)
--(axis cs:0.25,0.626230458980046)
--(axis cs:0.3,0.604271424928142)
--(axis cs:0.4,0.580073411967774)
--(axis cs:0.5,0.560716852571808)
--(axis cs:0.6,0.543868454865056)
--(axis cs:0.7,0.531369249271167)
--(axis cs:0.8,0.525030199275135)
--(axis cs:0.9,0.515915552415297)
--(axis cs:1,0.501642573990692)
--(axis cs:1,0.501642573990692)
--(axis cs:1,0.501642573990692)
--(axis cs:0.9,0.520768838240875)
--(axis cs:0.8,0.535028268521659)
--(axis cs:0.7,0.54291048751901)
--(axis cs:0.6,0.559815671039166)
--(axis cs:0.5,0.580764916701826)
--(axis cs:0.4,0.60368881134136)
--(axis cs:0.3,0.632612837728245)
--(axis cs:0.25,0.656170811888104)
--(axis cs:0.2,0.677783317496893)
--(axis cs:0.15,0.707048230309909)
--(axis cs:0.1,0.748623092550803)
--(axis cs:0.05,0.827824383277586)
--cycle;

\addplot [very thick, blue, dotted]
table {%
0.0499999523162842 0.802742600440979
0.100000023841858 0.732170343399048
0.149999976158142 0.691862940788269
0.200000047683716 0.663358926773071
0.25 0.641200661659241
0.299999952316284 0.618442058563232
0.399999976158142 0.591881036758423
0.5 0.570740938186646
0.600000023841858 0.551841974258423
0.700000047683716 0.537139892578125
0.799999952316284 0.530029296875
0.899999976158142 0.518342256546021
1 0.50164258480072
};
\addlegendentry{unprotected group ($S=s_1$)}
\end{axis}

\end{tikzpicture}


==> figures/avg_ratio_cost_by_quantile_whole_dataset_german_credit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACR},
ymin=0, ymax=6,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
}
]
\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,5.33004421591777)
--(axis cs:0.05,4.39674199456786)
--(axis cs:0.1,3.8304133308951)
--(axis cs:0.15,3.12918000562306)
--(axis cs:0.2,2.80760165546168)
--(axis cs:0.25,2.6638084800655)
--(axis cs:0.3,2.56146408110155)
--(axis cs:0.4,2.31070492889553)
--(axis cs:0.5,2.1105999233206)
--(axis cs:0.6,2.00767049163592)
--(axis cs:0.7,2.10113085008132)
--(axis cs:0.8,2.48122956383055)
--(axis cs:0.9,1.88928115476789)
--(axis cs:1,1.32671119047703)
--(axis cs:1,1.32671119047703)
--(axis cs:1,1.32671119047703)
--(axis cs:0.9,2.2168497660311)
--(axis cs:0.8,3.70144314080272)
--(axis cs:0.7,2.87078259991184)
--(axis cs:0.6,2.6854700773554)
--(axis cs:0.5,2.79296302675361)
--(axis cs:0.4,3.33059191026601)
--(axis cs:0.3,3.44970454437142)
--(axis cs:0.25,3.54082733509258)
--(axis cs:0.2,3.35222360914259)
--(axis cs:0.15,3.61316881920745)
--(axis cs:0.1,5.68811077330438)
--(axis cs:0.05,5.33004421591777)
--cycle;

\addplot [very thick, magenta, dashed]
table {%
0.0499999523162842 4.86339330673218
0.100000023841858 4.75926208496094
0.149999976158142 3.37117433547974
0.200000047683716 3.0799126625061
0.25 3.10231781005859
0.299999952316284 3.00558423995972
0.399999976158142 2.82064843177795
0.5 2.45178151130676
0.600000023841858 2.34657025337219
0.700000047683716 2.48595666885376
0.799999952316284 3.09133625030518
0.899999976158142 2.05306553840637
1 1.32671117782593
};
\addlegendentry{protected group ($S=s_0$)}

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,0.280152882420923)
--(axis cs:0.05,0.232432798247277)
--(axis cs:0.1,0.288160851354768)
--(axis cs:0.15,0.341303961979791)
--(axis cs:0.2,0.39341163071239)
--(axis cs:0.25,0.440616537933431)
--(axis cs:0.3,0.49690323960811)
--(axis cs:0.4,0.600387903866234)
--(axis cs:0.5,0.674813223822353)
--(axis cs:0.6,0.716614176763024)
--(axis cs:0.7,0.748551123444211)
--(axis cs:0.8,0.767628046118347)
--(axis cs:0.9,0.773450928160857)
--(axis cs:1,0.773548295850518)
--(axis cs:1,0.773548295850518)
--(axis cs:1,0.773548295850518)
--(axis cs:0.9,0.773744685437833)
--(axis cs:0.8,0.774019262867725)
--(axis cs:0.7,0.764491095030919)
--(axis cs:0.6,0.745497723508048)
--(axis cs:0.5,0.715267206218252)
--(axis cs:0.4,0.647426007489201)
--(axis cs:0.3,0.543616248854337)
--(axis cs:0.25,0.485185541059151)
--(axis cs:0.2,0.427228063732885)
--(axis cs:0.15,0.375123570937527)
--(axis cs:0.1,0.320905200080917)
--(axis cs:0.05,0.280152882420923)
--cycle;

\addplot [very thick, blue, dotted]
table {%
0.0499999523162842 0.256292819976807
0.100000023841858 0.304533004760742
0.149999976158142 0.358213782310486
0.200000047683716 0.410319805145264
0.25 0.462900996208191
0.299999952316284 0.520259737968445
0.399999976158142 0.623906970024109
0.5 0.695040225982666
0.600000023841858 0.731055974960327
0.700000047683716 0.756521105766296
0.799999952316284 0.77082371711731
0.899999976158142 0.773597836494446
1 0.773548364639282
};
\addlegendentry{unprotected group ($S=s_1$)}

\end{axis}

\end{tikzpicture}


==> figures/avg_ratio_size_by_quantile_synthetic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{aquamarine128254179}{RGB}{128,254,179}
\definecolor{coral25512665}{RGB}{255,126,65}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1270255}{RGB}{127,0,255}
\definecolor{dodgerblue43126246}{RGB}{43,126,246}
\definecolor{khaki212220127}{RGB}{212,220,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red}{RGB}{255,0,0}
\definecolor{turquoise42220220}{RGB}{42,220,220}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ratio},
ymin=0.416751968257087, ymax=0.961264140532474,
ytick style={color=black}
]
\path [fill=darkviolet1270255, fill opacity=0.1]
(axis cs:0.05,0.456300518357538)
--(axis cs:0.05,0.441502521542331)
--(axis cs:0.1,0.444211302358106)
--(axis cs:0.15,0.446258210978323)
--(axis cs:0.2,0.447472785383626)
--(axis cs:0.25,0.446950974866344)
--(axis cs:0.3,0.446476507424841)
--(axis cs:0.4,0.446576649206275)
--(axis cs:0.5,0.44728798374987)
--(axis cs:0.6,0.447560846135295)
--(axis cs:0.7,0.449254692140279)
--(axis cs:0.8,0.449063914112753)
--(axis cs:0.9,0.449584357614224)
--(axis cs:1,0.454545454545454)
--(axis cs:1,0.454545454545454)
--(axis cs:1,0.454545454545454)
--(axis cs:0.9,0.450438299813094)
--(axis cs:0.8,0.45000009930278)
--(axis cs:0.7,0.45058295870102)
--(axis cs:0.6,0.449423820798023)
--(axis cs:0.5,0.4496690566484)
--(axis cs:0.4,0.449564588739548)
--(axis cs:0.3,0.450740153222975)
--(axis cs:0.25,0.451999024936055)
--(axis cs:0.2,0.453074164861579)
--(axis cs:0.15,0.453412238137543)
--(axis cs:0.1,0.453562594435952)
--(axis cs:0.05,0.456300518357538)
--cycle;

\path [fill=dodgerblue43126246, fill opacity=0.1]
(axis cs:0.05,0.544148773222803)
--(axis cs:0.05,0.522188885109133)
--(axis cs:0.1,0.520873949111871)
--(axis cs:0.15,0.521011615685262)
--(axis cs:0.2,0.519133762826768)
--(axis cs:0.25,0.517981700603093)
--(axis cs:0.3,0.517871806523112)
--(axis cs:0.4,0.517543009063141)
--(axis cs:0.5,0.521218744392302)
--(axis cs:0.6,0.522952895321247)
--(axis cs:0.7,0.526155217693693)
--(axis cs:0.8,0.528192280183622)
--(axis cs:0.9,0.528940901883206)
--(axis cs:1,0.534381139489194)
--(axis cs:1,0.534381139489194)
--(axis cs:1,0.534381139489194)
--(axis cs:0.9,0.530933748567881)
--(axis cs:0.8,0.531876175048997)
--(axis cs:0.7,0.53104035276306)
--(axis cs:0.6,0.529017527609196)
--(axis cs:0.5,0.528693911959747)
--(axis cs:0.4,0.526463777018763)
--(axis cs:0.3,0.528363382169115)
--(axis cs:0.25,0.529445201414184)
--(axis cs:0.2,0.532035592830923)
--(axis cs:0.15,0.535813232103923)
--(axis cs:0.1,0.53878138435265)
--(axis cs:0.05,0.544148773222803)
--cycle;

\path [fill=turquoise42220220, fill opacity=0.1]
(axis cs:0.05,0.660492507344231)
--(axis cs:0.05,0.625801031716775)
--(axis cs:0.1,0.616714445716569)
--(axis cs:0.15,0.611796890409719)
--(axis cs:0.2,0.606492400665167)
--(axis cs:0.25,0.602789379720044)
--(axis cs:0.3,0.600002060574119)
--(axis cs:0.4,0.59943273167847)
--(axis cs:0.5,0.60242284271798)
--(axis cs:0.6,0.604124892479163)
--(axis cs:0.7,0.605731423608171)
--(axis cs:0.8,0.607047843418869)
--(axis cs:0.9,0.604539453590267)
--(axis cs:1,0.603921568627451)
--(axis cs:1,0.603921568627451)
--(axis cs:1,0.603921568627451)
--(axis cs:0.9,0.607797973161734)
--(axis cs:0.8,0.613208155448577)
--(axis cs:0.7,0.614390398483779)
--(axis cs:0.6,0.615720372838996)
--(axis cs:0.5,0.61683372701719)
--(axis cs:0.4,0.616835049285516)
--(axis cs:0.3,0.620949425123754)
--(axis cs:0.25,0.625843236737918)
--(axis cs:0.2,0.631602383288061)
--(axis cs:0.15,0.639229208810725)
--(axis cs:0.1,0.647357564073971)
--(axis cs:0.05,0.660492507344231)
--cycle;

\path [fill=aquamarine128254179, fill opacity=0.1]
(axis cs:0.05,0.765797158603089)
--(axis cs:0.05,0.726574908602596)
--(axis cs:0.1,0.71913737980459)
--(axis cs:0.15,0.711051410863837)
--(axis cs:0.2,0.703375723860338)
--(axis cs:0.25,0.698532859152549)
--(axis cs:0.3,0.696148221595241)
--(axis cs:0.4,0.695792175043692)
--(axis cs:0.5,0.697382063178547)
--(axis cs:0.6,0.698407326168088)
--(axis cs:0.7,0.697017412304141)
--(axis cs:0.8,0.6945370631059)
--(axis cs:0.9,0.690361654289506)
--(axis cs:1,0.686626746506986)
--(axis cs:1,0.686626746506986)
--(axis cs:1,0.686626746506986)
--(axis cs:0.9,0.69379130401599)
--(axis cs:0.8,0.701331623224371)
--(axis cs:0.7,0.707357564539032)
--(axis cs:0.6,0.712290431375397)
--(axis cs:0.5,0.71459828707012)
--(axis cs:0.4,0.7165591821295)
--(axis cs:0.3,0.721336122529544)
--(axis cs:0.25,0.726464683192258)
--(axis cs:0.2,0.733738162621452)
--(axis cs:0.15,0.744047109533349)
--(axis cs:0.1,0.755213469324933)
--(axis cs:0.05,0.765797158603089)
--cycle;

\path [fill=khaki212220127, fill opacity=0.1]
(axis cs:0.05,0.840797809957455)
--(axis cs:0.05,0.802341712525657)
--(axis cs:0.1,0.792715610902275)
--(axis cs:0.15,0.785198463490281)
--(axis cs:0.2,0.778740045379422)
--(axis cs:0.25,0.772894467645603)
--(axis cs:0.3,0.768431028231292)
--(axis cs:0.4,0.76458643261374)
--(axis cs:0.5,0.764477316114859)
--(axis cs:0.6,0.762402120487206)
--(axis cs:0.7,0.75860960182401)
--(axis cs:0.8,0.751377311812445)
--(axis cs:0.9,0.742126645530291)
--(axis cs:1,0.733466933867735)
--(axis cs:1,0.733466933867735)
--(axis cs:1,0.733466933867735)
--(axis cs:0.9,0.745883968636525)
--(axis cs:0.8,0.758867038984826)
--(axis cs:0.7,0.769718938244229)
--(axis cs:0.6,0.776674952723669)
--(axis cs:0.5,0.782007044524864)
--(axis cs:0.4,0.785810859285212)
--(axis cs:0.3,0.793985123039215)
--(axis cs:0.25,0.800848567328122)
--(axis cs:0.2,0.809515239874373)
--(axis cs:0.15,0.818446521191844)
--(axis cs:0.1,0.828564283582184)
--(axis cs:0.05,0.840797809957455)
--cycle;

\path [fill=coral25512665, fill opacity=0.1]
(axis cs:0.05,0.895569598769156)
--(axis cs:0.05,0.861365853232962)
--(axis cs:0.1,0.853857603067471)
--(axis cs:0.15,0.849665313367178)
--(axis cs:0.2,0.845117973774133)
--(axis cs:0.25,0.840958695379143)
--(axis cs:0.3,0.836446347758479)
--(axis cs:0.4,0.83174394015218)
--(axis cs:0.5,0.829164989742038)
--(axis cs:0.6,0.825552958263883)
--(axis cs:0.7,0.819672935905224)
--(axis cs:0.8,0.810774370249581)
--(axis cs:0.9,0.799638346919172)
--(axis cs:1,0.788065843621399)
--(axis cs:1,0.788065843621399)
--(axis cs:1,0.788065843621399)
--(axis cs:0.9,0.803045821434845)
--(axis cs:0.8,0.81752772005083)
--(axis cs:0.7,0.829403359274736)
--(axis cs:0.6,0.837891302327645)
--(axis cs:0.5,0.84438624203096)
--(axis cs:0.4,0.850326994006998)
--(axis cs:0.3,0.858838741014726)
--(axis cs:0.25,0.86541356246891)
--(axis cs:0.2,0.872018556294237)
--(axis cs:0.15,0.878935746200669)
--(axis cs:0.1,0.885938722519673)
--(axis cs:0.05,0.895569598769156)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0.05,0.936513587247229)
--(axis cs:0.05,0.908598715874832)
--(axis cs:0.1,0.903980520685854)
--(axis cs:0.15,0.900961155619334)
--(axis cs:0.2,0.89694453408518)
--(axis cs:0.25,0.892358257820413)
--(axis cs:0.3,0.888878306246307)
--(axis cs:0.4,0.882656374882047)
--(axis cs:0.5,0.878187410839697)
--(axis cs:0.6,0.873533431078349)
--(axis cs:0.7,0.867407584318603)
--(axis cs:0.8,0.859680009067525)
--(axis cs:0.9,0.850913877506152)
--(axis cs:1,0.838174273858921)
--(axis cs:1,0.838174273858921)
--(axis cs:1,0.838174273858921)
--(axis cs:0.9,0.853767605900336)
--(axis cs:0.8,0.864640187716512)
--(axis cs:0.7,0.874561795584832)
--(axis cs:0.6,0.88288297966874)
--(axis cs:0.5,0.88987252086016)
--(axis cs:0.4,0.89684849727855)
--(axis cs:0.3,0.906282837272331)
--(axis cs:0.25,0.911697771808623)
--(axis cs:0.2,0.91809356435433)
--(axis cs:0.15,0.924156335111903)
--(axis cs:0.1,0.92982615737349)
--(axis cs:0.05,0.936513587247229)
--cycle;

\addplot [semithick, darkviolet1270255, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.0499999523162842 0.448901534080505
0.100000023841858 0.44888699054718
0.149999976158142 0.449835181236267
0.200000047683716 0.450273513793945
0.25 0.449475049972534
0.299999952316284 0.4486083984375
0.399999976158142 0.448070645332336
0.5 0.44847846031189
0.600000023841858 0.448492288589478
0.700000047683716 0.449918866157532
0.799999952316284 0.449532032012939
0.899999976158142 0.450011372566223
1 0.454545497894287
};
\addlegendentry{0.0}
\addplot [semithick, dodgerblue43126246, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.0499999523162842 0.533168792724609
0.100000023841858 0.52982759475708
0.149999976158142 0.528412342071533
0.200000047683716 0.525584697723389
0.25 0.52371346950531
0.299999952316284 0.523117542266846
0.399999976158142 0.522003412246704
0.5 0.524956345558167
0.600000023841858 0.525985240936279
0.700000047683716 0.528597831726074
0.799999952316284 0.530034303665161
0.899999976158142 0.529937267303467
1 0.534381151199341
};
\addlegendentry{0.5}
\addplot [semithick, turquoise42220220, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.0499999523162842 0.643146753311157
0.100000023841858 0.632035970687866
0.149999976158142 0.625513076782227
0.200000047683716 0.619047403335571
0.25 0.61431622505188
0.299999952316284 0.610475778579712
0.399999976158142 0.608133912086487
0.5 0.609628200531006
0.600000023841858 0.609922647476196
0.700000047683716 0.610060930252075
0.799999952316284 0.610127925872803
0.899999976158142 0.606168746948242
1 0.60392165184021
};
\addlegendentry{1.0}
\addplot [semithick, aquamarine128254179, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0.0499999523162842 0.746186017990112
0.100000023841858 0.737175464630127
0.149999976158142 0.727549314498901
0.200000047683716 0.718556880950928
0.25 0.712498784065247
0.299999952316284 0.708742141723633
0.399999976158142 0.706175684928894
0.5 0.705990195274353
0.600000023841858 0.70534884929657
0.700000047683716 0.702187538146973
0.799999952316284 0.69793438911438
0.899999976158142 0.692076444625854
1 0.686626672744751
};
\addlegendentry{1.5}
\addplot [semithick, khaki212220127, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0.0499999523162842 0.821569681167603
0.100000023841858 0.81063985824585
0.149999976158142 0.801822423934937
0.200000047683716 0.794127702713013
0.25 0.786871433258057
0.299999952316284 0.781208038330078
0.399999976158142 0.775198698043823
0.5 0.773242235183716
0.600000023841858 0.769538521766663
0.700000047683716 0.764164209365845
0.799999952316284 0.755122184753418
0.899999976158142 0.74400532245636
1 0.733466863632202
};
\addlegendentry{2.0}
\addplot [semithick, coral25512665, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0.0499999523162842 0.878467798233032
0.100000023841858 0.869898080825806
0.149999976158142 0.864300489425659
0.200000047683716 0.85856819152832
0.25 0.853186130523682
0.299999952316284 0.847642540931702
0.399999976158142 0.841035485267639
0.5 0.836775541305542
0.600000023841858 0.831722140312195
0.700000047683716 0.824538230895996
0.799999952316284 0.814151048660278
0.899999976158142 0.801342010498047
1 0.788065910339355
};
\addlegendentry{2.5}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.0499999523162842 0.922556161880493
0.100000023841858 0.916903257369995
0.149999976158142 0.912558794021606
0.200000047683716 0.907519102096558
0.25 0.90202808380127
0.299999952316284 0.897580623626709
0.399999976158142 0.889752388000488
0.5 0.884029984474182
0.600000023841858 0.878208160400391
0.700000047683716 0.870984673500061
0.799999952316284 0.862160086631775
0.899999976158142 0.852340698242188
1 0.838174343109131
};
\addlegendentry{3.0}
\end{axis}

\end{tikzpicture}


==> figures/avg_ratio_size_by_quantile_whole_dataset_alpha_2.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ratio},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
]
\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,0.840797809957454)
--(axis cs:0.05,0.802341712525656)
--(axis cs:0.1,0.792715610902274)
--(axis cs:0.15,0.785198463490282)
--(axis cs:0.2,0.778740045379422)
--(axis cs:0.25,0.772894467645603)
--(axis cs:0.3,0.768431028231292)
--(axis cs:0.4,0.76458643261374)
--(axis cs:0.5,0.76447731611486)
--(axis cs:0.6,0.762402120487207)
--(axis cs:0.7,0.75860960182401)
--(axis cs:0.8,0.751377311812445)
--(axis cs:0.9,0.742126645530291)
--(axis cs:1,0.733466933867734)
--(axis cs:1,0.733466933867734)
--(axis cs:1,0.733466933867734)
--(axis cs:0.9,0.745883968636524)
--(axis cs:0.8,0.758867038984826)
--(axis cs:0.7,0.769718938244229)
--(axis cs:0.6,0.776674952723669)
--(axis cs:0.5,0.782007044524865)
--(axis cs:0.4,0.785810859285212)
--(axis cs:0.3,0.793985123039215)
--(axis cs:0.25,0.800848567328122)
--(axis cs:0.2,0.809515239874373)
--(axis cs:0.15,0.818446521191845)
--(axis cs:0.1,0.828564283582184)
--(axis cs:0.05,0.840797809957454)
--cycle;

\addplot [very thick , magenta, dashed]
table {%
0.0499999523162842 0.821569681167603
0.100000023841858 0.81063985824585
0.149999976158142 0.801822423934937
0.200000047683716 0.794127702713013
0.25 0.786871433258057
0.299999952316284 0.781208038330078
0.399999976158142 0.775198698043823
0.5 0.773242235183716
0.600000023841858 0.769538521766663
0.700000047683716 0.764164209365845
0.799999952316284 0.755122184753418
0.899999976158142 0.74400532245636
1 0.733466863632202
};
\addlegendentry{protected group ($S=s_0$)}

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,0.565018347810394)
--(axis cs:0.05,0.483803815830403)
--(axis cs:0.1,0.471945177980558)
--(axis cs:0.15,0.452501056726186)
--(axis cs:0.2,0.433593947802117)
--(axis cs:0.25,0.412355773553074)
--(axis cs:0.3,0.394119349236267)
--(axis cs:0.4,0.365721909880764)
--(axis cs:0.5,0.342644137658814)
--(axis cs:0.6,0.32209110350276)
--(axis cs:0.7,0.302347429662429)
--(axis cs:0.8,0.287497795074297)
--(axis cs:0.9,0.276198240591953)
--(axis cs:1,0.266533066132265)
--(axis cs:1,0.266533066132265)
--(axis cs:1,0.266533066132265)
--(axis cs:0.9,0.281621759097284)
--(axis cs:0.8,0.29948327700729)
--(axis cs:0.7,0.321814599054443)
--(axis cs:0.6,0.349032198285926)
--(axis cs:0.5,0.374959428865556)
--(axis cs:0.4,0.405107731887915)
--(axis cs:0.3,0.4425734215428)
--(axis cs:0.25,0.466291930997513)
--(axis cs:0.2,0.493884373485813)
--(axis cs:0.15,0.519545455619568)
--(axis cs:0.1,0.545869160802876)
--(axis cs:0.05,0.565018347810394)
--cycle;

\addplot [very thick , blue, dotted]
table {%
0.0499999523162842 0.524411082267761
0.100000023841858 0.508907198905945
0.149999976158142 0.486023187637329
0.200000047683716 0.463739156723022
0.25 0.439323902130127
0.299999952316284 0.418346405029297
0.399999976158142 0.385414838790894
0.5 0.35880184173584
0.600000023841858 0.335561633110046
0.700000047683716 0.312080979347229
0.799999952316284 0.293490529060364
0.899999976158142 0.278910040855408
1 0.266533136367798
};
\addlegendentry{unprotected group ($S=s_1$)}
\end{axis}

\end{tikzpicture}


==> figures/avg_ratio_size_by_quantile_whole_dataset_german_credit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ratio},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
]
\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,0.93839001028789)
--(axis cs:0.05,0.867487254987772)
--(axis cs:0.1,0.870015577936447)
--(axis cs:0.15,0.876162643749476)
--(axis cs:0.2,0.883445913860607)
--(axis cs:0.25,0.890341685473279)
--(axis cs:0.3,0.89672494987592)
--(axis cs:0.4,0.902892541732269)
--(axis cs:0.5,0.904686881426696)
--(axis cs:0.6,0.900069011658339)
--(axis cs:0.7,0.891642466638594)
--(axis cs:0.8,0.876584438495423)
--(axis cs:0.9,0.845790340578828)
--(axis cs:1,0.77124183006536)
--(axis cs:1,0.77124183006536)
--(axis cs:1,0.77124183006536)
--(axis cs:0.9,0.868479385079364)
--(axis cs:0.8,0.905776253607153)
--(axis cs:0.7,0.923595444023611)
--(axis cs:0.6,0.933524164422571)
--(axis cs:0.5,0.940021697706193)
--(axis cs:0.4,0.941486322567272)
--(axis cs:0.3,0.941131006827999)
--(axis cs:0.25,0.938248841643775)
--(axis cs:0.2,0.936254100216972)
--(axis cs:0.15,0.934761177849684)
--(axis cs:0.1,0.935174861317691)
--(axis cs:0.05,0.93839001028789)
--cycle;

\addplot [very thick, magenta, dashed]
table {%
0.0499999523162842 0.902938604354858
0.100000023841858 0.902595281600952
0.149999976158142 0.90546190738678
0.25 0.914295196533203
0.299999952316284 0.918927907943726
0.399999976158142 0.922189474105835
0.5 0.922354221343994
0.600000023841858 0.916796565055847
0.700000047683716 0.907618999481201
0.799999952316284 0.891180276870728
0.899999976158142 0.857134819030762
1 0.771241903305054
};
\addlegendentry{protected group ($S=s_0$)}

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,0.625147718408287)
--(axis cs:0.05,0.561003465076544)
--(axis cs:0.1,0.486908262830331)
--(axis cs:0.15,0.424545177702546)
--(axis cs:0.2,0.376037262089696)
--(axis cs:0.25,0.337038929810178)
--(axis cs:0.3,0.303920021088287)
--(axis cs:0.4,0.262390642934188)
--(axis cs:0.5,0.239633376013495)
--(axis cs:0.6,0.231154564359142)
--(axis cs:0.7,0.22762126175922)
--(axis cs:0.8,0.226162819025259)
--(axis cs:0.9,0.22685899736336)
--(axis cs:1,0.228758169934641)
--(axis cs:1,0.228758169934641)
--(axis cs:1,0.228758169934641)
--(axis cs:0.9,0.228620067432417)
--(axis cs:0.8,0.228591399062428)
--(axis cs:0.7,0.233642494522677)
--(axis cs:0.6,0.242892810632405)
--(axis cs:0.5,0.260582923106201)
--(axis cs:0.4,0.292230659906506)
--(axis cs:0.3,0.339618148758162)
--(axis cs:0.25,0.372671628017974)
--(axis cs:0.2,0.413056385669584)
--(axis cs:0.15,0.466853792153228)
--(axis cs:0.1,0.544001017171554)
--(axis cs:0.05,0.625147718408287)
--cycle;

\addplot [very thick, blue, dotted]
table {%
0.0499999523162842 0.593075513839722
0.100000023841858 0.515454649925232
0.149999976158142 0.445699453353882
0.200000047683716 0.394546866416931
0.25 0.354855298995972
0.299999952316284 0.321769118309021
0.399999976158142 0.277310609817505
0.5 0.250108122825623
0.600000023841858 0.237023711204529
0.700000047683716 0.230631828308105
0.799999952316284 0.2273770570755
0.899999976158142 0.227739572525024
1 0.228758215904236
};
\addlegendentry{unprotected group ($S=s_1$)}

\end{axis}

\end{tikzpicture}


==> figures/avg_size_subsets_quantile_whole_dataset_alpha_2.0_s_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average subset size},
ymin=-0, ymax=430,
ytick style={color=black}
]
\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,40.6050726478378)
--(axis cs:0.05,38.4823590461513)
--(axis cs:0.1,73.7389057146504)
--(axis cs:0.15,105.768432767979)
--(axis cs:0.2,135.00195541228)
--(axis cs:0.25,161.646675416562)
--(axis cs:0.3,186.24451465488)
--(axis cs:0.4,228.831807259229)
--(axis cs:0.5,262.344768958511)
--(axis cs:0.6,289.391464462687)
--(axis cs:0.7,312.691572814855)
--(axis cs:0.8,332.311809750797)
--(axis cs:0.9,348.862504951896)
--(axis cs:1,366)
--(axis cs:1,366)
--(axis cs:1,366)
--(axis cs:0.9,351.148424009852)
--(axis cs:0.8,336.934091888547)
--(axis cs:0.7,319.499684015746)
--(axis cs:0.6,298.264273242231)
--(axis cs:0.5,272.868345795588)
--(axis cs:0.4,239.922291101427)
--(axis cs:0.3,196.219966219437)
--(axis cs:0.25,170.560974856662)
--(axis cs:0.2,142.610066445644)
--(axis cs:0.15,111.734299472459)
--(axis cs:0.1,77.8567227006501)
--(axis cs:0.05,40.6050726478378)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,9.19890949398391)
--(axis cs:0.05,7.44589924918549)
--(axis cs:0.1,15.4730631827653)
--(axis cs:0.15,23.7644701524052)
--(axis cs:0.2,32.3001611804698)
--(axis cs:0.25,41.176108901167)
--(axis cs:0.3,49.7820466439875)
--(axis cs:0.4,64.5265466001834)
--(axis cs:0.5,75.5588147365304)
--(axis cs:0.6,85.5458557324405)
--(axis cs:0.7,95.599339755858)
--(axis cs:0.8,106.995151319572)
--(axis cs:0.9,119.478471545686)
--(axis cs:1,133)
--(axis cs:1,133)
--(axis cs:1,133)
--(axis cs:0.9,121.734643208412)
--(axis cs:0.8,110.988455237805)
--(axis cs:0.7,100.805031828841)
--(axis cs:0.6,91.4486797866852)
--(axis cs:0.5,81.8892726951636)
--(axis cs:0.4,70.8341091375215)
--(axis cs:0.3,55.5786090937174)
--(axis cs:0.25,46.5233446507455)
--(axis cs:0.2,37.0659590381095)
--(axis cs:0.15,27.7929068967751)
--(axis cs:0.1,18.5433302598577)
--(axis cs:0.05,9.19890949398391)
--cycle;

\addplot [very thick , magenta, dashed]
table {%
0.0499999523162842 39.5437164306641
0.100000023841858 75.7978134155273
0.149999976158142 108.751365661621
0.200000047683716 138.806015014648
0.25 166.103820800781
0.299999952316284 191.232238769531
0.399999976158142 234.377044677734
0.5 267.606567382812
0.600000023841858 293.827880859375
0.700000047683716 316.095642089844
0.799999952316284 334.622955322266
0.899999976158142 350.005462646484
1 366
};
\addlegendentry{average subset size for $I^+$}
\addplot [very thick , blue, dotted]
table {%
0.0499999523162842 8.32240390777588
0.100000023841858 17.0081958770752
0.149999976158142 25.7786884307861
0.200000047683716 34.6830596923828
0.25 43.8497276306152
0.299999952316284 52.6803283691406
0.399999976158142 67.6803283691406
0.5 78.7240447998047
0.600000023841858 88.4972686767578
0.700000047683716 98.2021865844727
0.799999952316284 108.991806030273
0.899999976158142 120.606559753418
1 133
};
\addlegendentry{average subset size for $I^-$}
\end{axis}

\end{tikzpicture}


==> figures/avg_size_subsets_quantile_whole_dataset_alpha_2.0_s_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average subset size},
ymin=0, ymax=430,
ytick style={color=black},
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,23.9204829246146)
--(axis cs:0.05,20.3802689550847)
--(axis cs:0.1,36.6050619784656)
--(axis cs:0.15,49.0105941462255)
--(axis cs:0.2,59.0401310250766)
--(axis cs:0.25,67.1322357199639)
--(axis cs:0.3,74.6491179862339)
--(axis cs:0.4,87.3550021775449)
--(axis cs:0.5,97.4191883968929)
--(axis cs:0.6,105.680125417068)
--(axis cs:0.7,112.568137572237)
--(axis cs:0.8,119.478515346574)
--(axis cs:0.9,126.765006536092)
--(axis cs:1,133)
--(axis cs:1,133)
--(axis cs:1,133)
--(axis cs:0.9,129.054542336089)
--(axis cs:0.8,123.589153826359)
--(axis cs:0.7,118.304042878891)
--(axis cs:0.6,112.605588868646)
--(axis cs:0.5,105.016901828671)
--(axis cs:0.4,95.3818399277182)
--(axis cs:0.3,82.7042654724127)
--(axis cs:0.25,74.8076139040962)
--(axis cs:0.2,66.3583652155249)
--(axis cs:0.15,55.8164735229474)
--(axis cs:0.1,42.3122312546171)
--(axis cs:0.05,23.9204829246146)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,23.3538312152789)
--(axis cs:0.05,19.1273717922399)
--(axis cs:0.1,37.1572153386619)
--(axis cs:0.15,55.0955619401767)
--(axis cs:0.2,72.5982984025587)
--(axis cs:0.25,90.7283984674562)
--(axis cs:0.3,108.795937606703)
--(axis cs:0.4,144.264642384465)
--(axis cs:0.5,178.831971773761)
--(axis cs:0.6,213.821546530932)
--(axis cs:0.7,251.309395004439)
--(axis cs:0.8,289.214563114342)
--(axis cs:0.9,328.554167819367)
--(axis cs:1,366)
--(axis cs:1,366)
--(axis cs:1,366)
--(axis cs:0.9,333.445832180633)
--(axis cs:0.8,299.597466960846)
--(axis cs:0.7,265.713161386538)
--(axis cs:0.6,230.704769258542)
--(axis cs:0.5,196.431186120976)
--(axis cs:0.4,162.006034307264)
--(axis cs:0.3,125.279250363221)
--(axis cs:0.25,106.008443637807)
--(axis cs:0.2,85.8678670109751)
--(axis cs:0.15,65.9119568568158)
--(axis cs:0.1,44.9781230072028)
--(axis cs:0.05,23.3538312152789)
--cycle;

\addplot [very thick , blue, dotted]
table {%
0.0499999523162842 22.1503753662109
0.100000023841858 39.4586448669434
0.149999976158142 52.4135322570801
0.200000047683716 62.6992492675781
0.25 70.9699249267578
0.299999952316284 78.6766891479492
0.399999976158142 91.3684234619141
0.5 101.218048095703
0.600000023841858 109.142860412598
0.700000047683716 115.436088562012
0.799999952316284 121.533836364746
0.899999976158142 127.909774780273
1 133
};
\addlegendentry{average subset size for $I^+$}
\addplot [very thick , magenta, dashed]
table {%
0.0499999523162842 21.2406005859375
0.100000023841858 41.0676689147949
0.149999976158142 60.5037612915039
0.200000047683716 79.2330856323242
0.25 98.3684234619141
0.299999952316284 117.03759765625
0.399999976158142 153.135345458984
0.5 187.631576538086
0.600000023841858 222.263153076172
0.700000047683716 258.511291503906
0.799999952316284 294.406005859375
0.899999976158142 331
1 366
};
\addlegendentry{average subset size for $I^-$}
\end{axis}

\end{tikzpicture}


==> figures/avg_size_subsets_quantile_whole_dataset_german_credit_s_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average subset size},
ymin=-5, ymax=155,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140}
]
\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,15.5576603778364)
--(axis cs:0.05,13.6457294526721)
--(axis cs:0.1,24.7983835452592)
--(axis cs:0.15,34.7874211180948)
--(axis cs:0.2,43.6633332860235)
--(axis cs:0.25,51.7750546235716)
--(axis cs:0.3,59.3012369407153)
--(axis cs:0.4,71.2658860867458)
--(axis cs:0.5,80.0356508203311)
--(axis cs:0.6,87.3410671033438)
--(axis cs:0.7,94.4713245637711)
--(axis cs:0.8,101.339770979259)
--(axis cs:0.9,108.939979692959)
--(axis cs:1,118)
--(axis cs:1,118)
--(axis cs:1,118)
--(axis cs:0.9,111.076969459584)
--(axis cs:0.8,105.185652749555)
--(axis cs:0.7,99.1557940802967)
--(axis cs:0.6,92.6589328966562)
--(axis cs:0.5,85.9812983322112)
--(axis cs:0.4,77.225639336983)
--(axis cs:0.3,64.9191020423355)
--(axis cs:0.25,56.9707080882928)
--(axis cs:0.2,48.3705650190613)
--(axis cs:0.15,38.9074941361425)
--(axis cs:0.1,27.9812774716899)
--(axis cs:0.05,15.5576603778364)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,3.6738190247327)
--(axis cs:0.05,1.5126216532334)
--(axis cs:0.1,2.6383120744284)
--(axis cs:0.15,3.53780611238124)
--(axis cs:0.2,4.24730798946015)
--(axis cs:0.25,4.81212417620283)
--(axis cs:0.3,5.24723323199136)
--(axis cs:0.4,6.21887744221345)
--(axis cs:0.5,7.14258646518396)
--(axis cs:0.6,8.32180853999401)
--(axis cs:0.7,9.88713941142181)
--(axis cs:0.8,12.3767286526287)
--(axis cs:0.9,17.596647224218)
--(axis cs:1,35)
--(axis cs:1,35)
--(axis cs:1,35)
--(axis cs:0.9,21.403352775782)
--(axis cs:0.8,16.8944577880492)
--(axis cs:0.7,14.5874368597646)
--(axis cs:0.6,12.9832762057687)
--(axis cs:0.5,11.7048711619347)
--(axis cs:0.4,10.5777327272781)
--(axis cs:0.3,9.43073286970356)
--(axis cs:0.25,8.81499446786496)
--(axis cs:0.2,8.05777675630256)
--(axis cs:0.15,7.03846507405944)
--(axis cs:0.1,5.71762012896143)
--(axis cs:0.05,3.6738190247327)
--cycle;

\addplot [very thick, magenta, dashed]
table {%
0.0499999523162842 14.60169506073
0.100000023841858 26.3898296356201
0.149999976158142 36.8474578857422
0.200000047683716 46.0169486999512
0.25 54.3728828430176
0.299999952316284 62.1101684570312
0.399999976158142 74.2457656860352
0.5 83.0084762573242
0.600000023841858 90
0.700000047683716 96.8135604858398
0.799999952316284 103.262710571289
0.899999976158142 110.008476257324
1 118
};
\addlegendentry{average subset size for $I^+$}
\addplot [very thick, blue, dotted]
table {%
0.0499999523162842 2.59322023391724
0.100000023841858 4.17796611785889
0.149999976158142 5.28813552856445
0.200000047683716 6.15254259109497
0.25 6.81355953216553
0.299999952316284 7.33898305892944
0.399999976158142 8.39830493927002
0.5 9.42372894287109
0.600000023841858 10.6525421142578
0.700000047683716 12.2372884750366
0.799999952316284 14.6355934143066
0.899999976158142 19.5
1 35
};
\addlegendentry{average subset size for $I^-$}
\end{axis}

\end{tikzpicture}


==> figures/avg_size_subsets_quantile_whole_dataset_german_credit_s_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={quantile on distance},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average subset size},
ymin=-5, ymax=155,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0.05,19.4453723008996)
--(axis cs:0.05,16.4974848419575)
--(axis cs:0.1,23.1612996842398)
--(axis cs:0.15,26.6464786110638)
--(axis cs:0.2,28.6539840677554)
--(axis cs:0.25,29.9258029444831)
--(axis cs:0.3,30.7579238830794)
--(axis cs:0.4,32.1699757729212)
--(axis cs:0.5,32.971401559022)
--(axis cs:0.6,33.4550250950192)
--(axis cs:0.7,33.9039659855139)
--(axis cs:0.8,34.2204622378681)
--(axis cs:0.9,34.5251211991628)
--(axis cs:1,35)
--(axis cs:1,35)
--(axis cs:1,35)
--(axis cs:0.9,34.9605930865515)
--(axis cs:0.8,34.8081091907033)
--(axis cs:0.7,34.6674625859147)
--(axis cs:0.6,34.5449749049808)
--(axis cs:0.5,34.228598440978)
--(axis cs:0.4,33.7728813699359)
--(axis cs:0.3,32.9563618312063)
--(axis cs:0.25,32.3027684840883)
--(axis cs:0.2,31.4603016465303)
--(axis cs:0.15,29.7535213889362)
--(axis cs:0.1,26.7815574586174)
--(axis cs:0.05,19.4453723008996)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.1]
(axis cs:0.05,13.0274863325681)
--(axis cs:0.05,11.1439422388604)
--(axis cs:0.1,21.8886265657901)
--(axis cs:0.15,33.4052751274268)
--(axis cs:0.2,44.1627503064945)
--(axis cs:0.25,54.138216434509)
--(axis cs:0.3,64.4829261915194)
--(axis cs:0.4,83.0945276585979)
--(axis cs:0.5,97.915346940905)
--(axis cs:0.6,107.275670409101)
--(axis cs:0.7,113.12867376919)
--(axis cs:0.8,116.963633462564)
--(axis cs:0.9,117.60648635859)
--(axis cs:1,118)
--(axis cs:1,118)
--(axis cs:1,118)
--(axis cs:0.9,117.99351364141)
--(axis cs:0.8,117.550652251721)
--(axis cs:0.7,115.785611945096)
--(axis cs:0.6,112.438615305185)
--(axis cs:0.5,106.198938773381)
--(axis cs:0.4,92.6197580556879)
--(axis cs:0.3,72.8885023799091)
--(axis cs:0.25,60.9474978512053)
--(axis cs:0.2,48.7515354077912)
--(axis cs:0.15,36.7661534440018)
--(axis cs:0.1,24.5685162913528)
--(axis cs:0.05,13.0274863325681)
--cycle;

\addplot [very thick, blue, dotted]
table {%
0.0499999523162842 17.9714279174805
0.100000023841858 24.9714279174805
0.149999976158142 28.2000007629395
0.200000047683716 30.0571422576904
0.25 31.1142864227295
0.299999952316284 31.8571434020996
0.399999976158142 32.9714279174805
0.5 33.5999984741211
0.600000023841858 34
0.700000047683716 34.2857131958008
0.899999976158142 34.7428588867188
1 35
};
\addlegendentry{average subset size for $I^+$}
\addplot [very thick, magenta, dashed]
table {%
0.0499999523162842 12.08571434021
0.100000023841858 23.2285709381104
0.149999976158142 35.0857124328613
0.200000047683716 46.4571418762207
0.299999952316284 68.6857147216797
0.399999976158142 87.8571395874023
0.5 102.057144165039
0.600000023841858 109.857139587402
0.700000047683716 114.457145690918
0.799999952316284 117.257141113281
0.899999976158142 117.800003051758
1 118
};
\addlegendentry{average subset size for $I^-$}
\end{axis}

\end{tikzpicture}


==> figures/boxplot_cost_alpha_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={CF ,no CF,CF,no CF},
y grid style={darkgray176},
ylabel={Cost of recourse},
ymin=-0.3, ymax=7.3,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7},
]
\path [draw=black, fill=DarkSeaGreen3, semithick]
(axis cs:0.775,1.31164003889128)
--(axis cs:1.225,1.31164003889128)
--(axis cs:1.225,2.53533771960422)
--(axis cs:0.775,2.53533771960422)
--(axis cs:0.775,1.31164003889128)
--cycle;
\addplot [semithick, black]
table {%
1 1.31164003889128
1 0.692462531858233
};
\addplot [semithick, black]
table {%
1 2.53533771960422
1 3.30309952529435
};
\addplot [black]
table {%
0.8875 0.692462531858233
1.1125 0.692462531858233
};
\addplot [black]
table {%
0.8875 3.30309952529435
1.1125 3.30309952529435
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 4.40107739024523
};
\path [draw=black, fill=Coral1, semithick]
(axis cs:1.775,0.1953125)
--(axis cs:2.225,0.1953125)
--(axis cs:2.225,0.703744172640949)
--(axis cs:1.775,0.703744172640949)
--(axis cs:1.775,0.1953125)
--cycle;
\addplot [semithick, black]
table {%
2 0.1953125
2 0.0094448822362894
};
\addplot [semithick, black]
table {%
2 0.703744172640949
2 0.78125
};
\addplot [black]
table {%
1.8875 0.0094448822362894
2.1125 0.0094448822362894
};
\addplot [black]
table {%
1.8875 0.78125
2.1125 0.78125
};
\path [draw=black, fill=DarkSeaGreen3, semithick]
(axis cs:2.775,3.125)
--(axis cs:3.225,3.125)
--(axis cs:3.225,6.25)
--(axis cs:2.775,6.25)
--(axis cs:2.775,3.125)
--cycle;
\addplot [semithick, black]
table {%
3 3.125
3 2.87377187068025
};
\addplot [semithick, black]
table {%
3 6.25
3 6.25
};
\addplot [black]
table {%
2.8875 2.87377187068025
3.1125 2.87377187068025
};
\addplot [black]
table {%
2.8875 6.25
3.1125 6.25
};
\path [draw=black, fill=Coral1, semithick]
(axis cs:3.775,0.293250761416691)
--(axis cs:4.225,0.293250761416691)
--(axis cs:4.225,1.48115475909849)
--(axis cs:3.775,1.48115475909849)
--(axis cs:3.775,0.293250761416691)
--cycle;
\addplot [semithick, black]
table {%
4 0.293250761416691
4 0.0113105625621074
};
\addplot [semithick, black]
table {%
4 1.48115475909849
4 3.125
};
\addplot [black]
table {%
3.8875 0.0113105625621074
4.1125 0.0113105625621074
};
\addplot [black]
table {%
3.8875 3.125
4.1125 3.125
};
\addplot [semithick, black, dashed]
table {%
2.5 -0.302582873651896
2.5 7.3
};
\addplot [semithick, black]
table {%
0.775 1.5625
1.225 1.5625
};
\addplot [semithick, black]
table {%
1.775 0.390625
2.225 0.390625
};
\addplot [semithick, black]
table {%
2.775 3.7112737542943
3.225 3.7112737542943
};
\addplot [semithick, black]
table {%
3.775 0.768610777990738
4.225 0.768610777990738
};
% \draw (axis cs:0.7,7) node[
\draw (axis cs:1.5,6.7) node[
  scale=0.8,
  anchor=center,
  text=black,
  rotate=0.0
]{Synthetic data, $\alpha=2$};
% \draw (axis cs:2.75,7) node[
\draw (axis cs:3.5,6.7) node[
  scale=0.8,
  anchor=center,
  text=black,
  rotate=0.0
]{German credit dataset};
\end{axis}

\end{tikzpicture}


==> figures/counterfactual_fairness_score.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Counterfactual Fairness Ratio},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [very thick, DeepSkyBlue4, mark=*, mark size=2, mark options={%
fill=DeepSkyBlue4,draw=DeepSkyBlue4
}]
table {%
0 1
1 0.845921516418457
2 0.717616558074951
3 0.629885077476501
4 0.58297872543335
5 0.541832685470581
6 0.531128406524658
};
\addlegendentry{synthetic data}
\addplot [very thick, DeepSkyBlue4, dashed]
table {%
0 0.127118587493896
6 0.127118587493896
};
\addlegendentry{German credit dataset}
\end{axis}

\end{tikzpicture}


==> figures/german_credit.tex <==
\begin{tikzpicture}[scale=0.8,
every node/.append style={draw, circle, minimum size=1cm}]
\node[fill=gray!30] (U_1) at (6,6) {$U_1$};
\node[fill=red!30] (X_1) at (4,6) {$X_1$};

\node[fill=gray!30] (U_2) at (0,6) {$U_2$};
\node[fill=green!30] (X_2) at (2,6) {$X_2$};

\node[fill=gray!30] (U_3) at (2,4) {$U_3$};
\node[fill=orange!30] (X_3) at (4,4) {$X_3$};

\node[fill=gray!30] (U_4) at (2,2) {$U_4$};
\node[fill=green!30] (X_4) at (4,2) {$X_4$};

\node[fill=blue!30] (Y) at (6,4) {$Y$};

\path[-latex]
(U_1) edge (X_1)
(U_2) edge (X_2)
(U_3) edge (X_3)
(U_4) edge (X_4)

(X_1) edge (X_3)

(X_2) edge (X_3)

(X_3) edge (X_4)

(X_1) edge (Y)
(X_2) edge (Y)
(X_3) edge (Y)
(X_4) edge (Y)
;

 \end{tikzpicture}

==> figures/synthetic_data.tex <==
\begin{tikzpicture}[scale=0.8,
every node/.append style={draw, circle, minimum size=1cm}]
\node[fill=gray!30] (U_1) at (0,6) {$U_1$};
\node[fill=red!30] (X_1) at (2,6) {$X_1$};
\node[fill=gray!30] (U_2) at (0,4) {$U_2$};
\node[fill=orange!30] (X_2) at (2,4) {$X_2$};
\node[fill=gray!30] (U_3) at (0,2) {$U_3$};
\node[fill=green!30] (X_3) at (2,2) {$X_3$};
\node[fill=blue!30] (Y) at (4,3) {$Y$};
\path[-latex]
(U_1) edge (X_1)
(U_2) edge (X_2)
(U_3) edge (X_3)

(X_1) edge (X_2)

(X_2) edge (Y)
(X_3) edge (Y)

;

 \end{tikzpicture}
